An Introduction to Complex Random Tensors

This work considers the notion of random tensors and reviews some fundamental concepts in statistics when applied to a tensor based data or signal. In several engineering fields such as Communications, Signal Processing, Machine learning, and Control systems, the concepts of linear algebra combined with random variables have been indispensable tools. With the evolution of these subjects to multi-domain communication systems, multi-way signal processing, high dimensional data analysis, and multi-linear systems theory, there is a need to bring in multi-linear algebra equipped with the notion of random tensors. Also, since several such application areas deal with complex-valued entities, it is imperative to study this subject from a complex random tensor perspective, which is the focus of this paper. Using tools from multi-linear algebra, we characterize statistical properties of complex random tensors, both proper and improper, study various correlation structures, and fundamentals of tensor valued random processes. Furthermore, the asymptotic distribution of various tensor eigenvalue and singular value definitions is also considered, which is used for the study of spiked real tensor models that deals with recovery of low rank tensor signals perturbed by noise. This paper aims to provide an overview of the state of the art in random tensor theory of both complex and real valued tensors, for the purpose of enabling its application in engineering and applied science.

==> alignement_symmetrical_fig.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\scriptsize
\begin{axis}[%
width=3.021in,
height=2.066in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=5,
xlabel=$\beta$,
ylabel=Alignment,
ymin=-0.01,
ymax=1.03,
axis background/.style={fill=white},
legend style={at={(0.435,0.582)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.128188948708806	0\\
0.256377897417611	0\\
0.384566846126417	0\\
0.512755794835223	0\\
0.640944743544029	0\\
0.769133692252834	0\\
0.89732264096164	0\\
1.02551158967045	0\\
1.15370053837925	0\\
};
\addlegendentry{Limit alignment $\alpha$}

\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.15470053837925	0.707106781186548\\
1.25329796047209	0.833301374415569\\
1.35189538256493	0.87179473033197\\
1.45049280465777	0.895879024210809\\
1.54909022675061	0.912855737107416\\
1.64768764884345	0.925569335569384\\
1.74628507093629	0.935462715466659\\
1.84488249302913	0.943373808745919\\
1.94347991512197	0.949831859506455\\
2.04207733721481	0.955191059672913\\
2.14067475930765	0.959698783355541\\
2.23927218140049	0.963533598224634\\
2.33786960349333	0.966827858122106\\
2.43646702558617	0.969681823118591\\
2.53506444767901	0.97217284623884\\
2.63366186977185	0.974361550800712\\
2.73225929186469	0.976296100389152\\
2.83085671395753	0.97801522053828\\
2.92945413605037	0.979550380844452\\
3.02805155814321	0.980927398942944\\
3.12664898023605	0.982167638098631\\
3.22524640232889	0.983288913908639\\
3.32384382442172	0.984306189402217\\
3.42244124651456	0.985232113970115\\
3.5210386686074	0.986077445520062\\
3.61963609070024	0.986851384275536\\
3.71823351279308	0.987561838992562\\
3.81683093488592	0.988215640969286\\
3.91542835697876	0.988818717355135\\
4.0140257790716	0.989376232460992\\
4.11262320116444	0.989892703713459\\
4.21122062325728	0.990372097369974\\
4.30981804535012	0.990817907968511\\
4.40841546744296	0.991233224621692\\
4.5070128895358	0.991620786606665\\
4.60561031162864	0.991983030196077\\
4.70420773372148	0.992322128283784\\
4.80280515581432	0.992640024053521\\
4.90140257790716	0.99293845969907\\
5	0.993219001015157\\
};
\addplot [color=red, line width=1.0pt, only marks, mark=+, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0	0.219986923687999\\
0.128188948708806	0.171897733093228\\
0.256377897417611	0.0777173147821717\\
0.384566846126417	0.169811262615709\\
0.512755794835223	0.349909644078729\\
0.640944743544029	0.227728637370758\\
0.769133692252834	0.170677045899541\\
0.89732264096164	0.076597955416401\\
1.02551158967045	0.0624241118256037\\
1.15370053837925	0.866771990067387\\
1.15470053837925	0.0302878092287078\\
1.25329796047209	0.246032819754287\\
1.35189538256493	0.666413946413072\\
1.45049280465777	0.878365764748175\\
1.54909022675061	0.931518667249871\\
1.64768764884345	0.913950722014577\\
1.74628507093629	0.940537196737079\\
1.84488249302913	0.905306400206858\\
1.94347991512197	0.891012877011108\\
2.04207733721481	0.980012379132985\\
2.14067475930765	0.97458715321593\\
2.23927218140049	0.973985194696286\\
2.33786960349333	0.982338294478058\\
2.43646702558617	0.974047710189451\\
2.53506444767901	0.975079251713513\\
2.63366186977185	0.983467850054279\\
2.73225929186469	0.985736613064466\\
2.83085671395753	0.982079606435315\\
2.92945413605037	0.972486532407369\\
3.02805155814321	0.981566511329575\\
3.12664898023605	0.992437262569028\\
3.22524640232889	0.982749010786624\\
3.32384382442172	0.984678788658857\\
3.42244124651456	0.989227180313509\\
3.5210386686074	0.983054757847039\\
3.61963609070024	0.988288637784845\\
3.71823351279308	0.988769679457254\\
3.81683093488592	0.992313988700653\\
3.91542835697876	0.991769656124261\\
4.0140257790716	0.994292034533498\\
4.11262320116444	0.990353728202791\\
4.21122062325728	0.989649032078625\\
4.30981804535012	0.9895271674888\\
4.40841546744296	0.991478725395378\\
4.5070128895358	0.99176123243856\\
4.60561031162864	0.992706812592279\\
4.70420773372148	0.991390907994095\\
4.80280515581432	0.988533383049842\\
4.90140257790716	0.994804426014695\\
5	0.995528204013999\\
};
\addlegendentry{Empirical alignment $x^Tu$}

\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.15470053837925	0\\
1.15470053837925	1.1\\
};
\end{axis}
\end{tikzpicture}%

==> marcenko_fig.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\scriptsize
\begin{axis}[%
width=2.821in,
height=2.066in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.0857864376269049	0\\
0.114356408583937	0.787249614004345\\
0.142926379540969	0.886233981353344\\
0.171496350498002	0.899914578825413\\
0.200066321455034	0.886089800403947\\
0.228636292412066	0.862310523570274\\
0.257206263369098	0.835209615446203\\
0.28577623432613	0.807563628378639\\
0.314346205283163	0.780579953704442\\
0.342916176240195	0.754769710483123\\
0.371486147197227	0.730318506716542\\
0.400056118154259	0.70725607786645\\
0.428626089111292	0.685538064347222\\
0.457196060068324	0.665086831168446\\
0.485766031025356	0.64581222976621\\
0.514336001982388	0.627622167030847\\
0.54290597293942	0.610427856302289\\
0.571475943896453	0.594146248735935\\
0.600045914853485	0.578700962657039\\
0.628615885810517	0.56402242083675\\
0.657185856767549	0.55004758371961\\
0.685755827724582	0.536719492084972\\
0.714325798681614	0.523986736242092\\
0.742895769638646	0.511802914939299\\
0.771465740595678	0.500126116777846\\
0.80003571155271	0.48891843977801\\
0.828605682509743	0.478145555150151\\
0.857175653466775	0.467776316063098\\
0.885745624423807	0.457782409438925\\
0.914315595380839	0.448138047473916\\
0.942885566337872	0.438819695070829\\
0.971455537294904	0.429805829304649\\
1.00002550825194	0.421076727220498\\
1.02859547920897	0.412614278554655\\
1.057165450166	0.404401820306589\\
1.08573542112303	0.396423990431936\\
1.11430539208007	0.388666598252097\\
1.1428753630371	0.381116509475446\\
1.17144533399413	0.373761543993941\\
1.20001530495116	0.366590384856883\\
1.22858527590819	0.35959249703209\\
1.25715524686523	0.352758054746392\\
1.28572521782226	0.346077876354729\\
1.31429518877929	0.3395433658232\\
1.34286515973632	0.333146460028757\\
1.37143513069335	0.32687958117931\\
1.40000510165039	0.320735593745024\\
1.42857507260742	0.314707765366383\\
1.45714504356445	0.30878973126895\\
1.48571501452148	0.302975461769912\\
1.51428498547852	0.297259232508929\\
1.54285495643555	0.291635597076261\\
1.57142492739258	0.286099361745763\\
1.59999489834961	0.28064556204965\\
1.62856486930664	0.275269440956623\\
1.65713484026368	0.269966428435554\\
1.68570481122071	0.264732122203648\\
1.71427478217774	0.259562269471403\\
1.74284475313477	0.254452749506659\\
1.77141472409181	0.249399556846966\\
1.79998469504884	0.244398784993147\\
1.82855466600587	0.239446610417464\\
1.8571246369629	0.234539276716774\\
1.88569460791993	0.229673078734347\\
1.91426457887697	0.224844346463015\\
1.942834549834	0.220049428526425\\
1.97140452079103	0.215284675013371\\
1.99997449174806	0.210546419411426\\
2.0285444627051	0.205830959348476\\
2.05711443366213	0.201134535802411\\
2.08568440461916	0.196453310376906\\
2.11425437557619	0.191783340161333\\
2.14282434653323	0.187120549589784\\
2.17139431749026	0.182460698581048\\
2.19996428844729	0.177799346068073\\
2.22853425940432	0.173131807798365\\
2.25710423036135	0.168453106986673\\
2.28567420131839	0.163757916000806\\
2.31424417227542	0.159040486721314\\
2.34281414323245	0.154294566478476\\
2.37138411418948	0.149513295450437\\
2.39995408514651	0.144689079975851\\
2.42852405610355	0.139813434194958\\
2.45709402706058	0.134876779474157\\
2.48566399801761	0.129868186691209\\
2.51423396897464	0.124775039838121\\
2.54280393993168	0.119582589140439\\
2.57137391088871	0.114273345550324\\
2.59994388184574	0.10882624160772\\
2.62851385280277	0.103215437878583\\
2.6570838237598	0.0974085727918642\\
2.68565379471684	0.0913641016760201\\
2.71422376567387	0.0850270694757905\\
2.7427937366309	0.0783220194248854\\
2.77136370758793	0.0711402406249339\\
2.79993367854497	0.0633146164154031\\
2.828503649502	0.054563148983625\\
2.85707362045903	0.0443342493780967\\
2.88564359141606	0.0311982528904233\\
2.91421356237309	0\\
};
\addlegendentry{Marcenko-Pastur distribution \eqref{eq:marcenko} with $c=0.5$}

\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.521739130434783\\
0.23	0.782608695652174\\
0.46	0.608695652173913\\
0.69	0.434782608695652\\
0.92	0.434782608695652\\
1.15	0.347826086956522\\
1.38	0.260869565217391\\
1.61	0.260869565217391\\
1.84	0.173913043478261\\
2.07	0.260869565217391\\
2.3	0.173913043478261\\
2.53	0.0869565217391304\\
2.76	0.0869565217391304\\
};
\addlegendentry{Empirical distribution histogram}

\end{axis}
\end{tikzpicture}%

==> marcenko_fig2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\scriptsize
\begin{axis}[%
width=2.821in,
height=2.066in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.0857864376269049	0\\
0.114356408583937	0.787249614004345\\
0.142926379540969	0.886233981353344\\
0.171496350498002	0.899914578825413\\
0.200066321455034	0.886089800403947\\
0.228636292412066	0.862310523570274\\
0.257206263369098	0.835209615446203\\
0.28577623432613	0.807563628378639\\
0.314346205283163	0.780579953704442\\
0.342916176240195	0.754769710483123\\
0.371486147197227	0.730318506716542\\
0.400056118154259	0.70725607786645\\
0.428626089111292	0.685538064347222\\
0.457196060068324	0.665086831168446\\
0.485766031025356	0.64581222976621\\
0.514336001982388	0.627622167030847\\
0.54290597293942	0.610427856302289\\
0.571475943896453	0.594146248735935\\
0.600045914853485	0.578700962657039\\
0.628615885810517	0.56402242083675\\
0.657185856767549	0.55004758371961\\
0.685755827724582	0.536719492084972\\
0.714325798681614	0.523986736242092\\
0.742895769638646	0.511802914939299\\
0.771465740595678	0.500126116777846\\
0.80003571155271	0.48891843977801\\
0.828605682509743	0.478145555150151\\
0.857175653466775	0.467776316063098\\
0.885745624423807	0.457782409438925\\
0.914315595380839	0.448138047473916\\
0.942885566337872	0.438819695070829\\
0.971455537294904	0.429805829304649\\
1.00002550825194	0.421076727220498\\
1.02859547920897	0.412614278554655\\
1.057165450166	0.404401820306589\\
1.08573542112303	0.396423990431936\\
1.11430539208007	0.388666598252097\\
1.1428753630371	0.381116509475446\\
1.17144533399413	0.373761543993941\\
1.20001530495116	0.366590384856883\\
1.22858527590819	0.35959249703209\\
1.25715524686523	0.352758054746392\\
1.28572521782226	0.346077876354729\\
1.31429518877929	0.3395433658232\\
1.34286515973632	0.333146460028757\\
1.37143513069335	0.32687958117931\\
1.40000510165039	0.320735593745024\\
1.42857507260742	0.314707765366383\\
1.45714504356445	0.30878973126895\\
1.48571501452148	0.302975461769912\\
1.51428498547852	0.297259232508929\\
1.54285495643555	0.291635597076261\\
1.57142492739258	0.286099361745763\\
1.59999489834961	0.28064556204965\\
1.62856486930664	0.275269440956623\\
1.65713484026368	0.269966428435554\\
1.68570481122071	0.264732122203648\\
1.71427478217774	0.259562269471403\\
1.74284475313477	0.254452749506659\\
1.77141472409181	0.249399556846966\\
1.79998469504884	0.244398784993147\\
1.82855466600587	0.239446610417464\\
1.8571246369629	0.234539276716774\\
1.88569460791993	0.229673078734347\\
1.91426457887697	0.224844346463015\\
1.942834549834	0.220049428526425\\
1.97140452079103	0.215284675013371\\
1.99997449174806	0.210546419411426\\
2.0285444627051	0.205830959348476\\
2.05711443366213	0.201134535802411\\
2.08568440461916	0.196453310376906\\
2.11425437557619	0.191783340161333\\
2.14282434653323	0.187120549589784\\
2.17139431749026	0.182460698581048\\
2.19996428844729	0.177799346068073\\
2.22853425940432	0.173131807798365\\
2.25710423036135	0.168453106986673\\
2.28567420131839	0.163757916000806\\
2.31424417227542	0.159040486721314\\
2.34281414323245	0.154294566478476\\
2.37138411418948	0.149513295450437\\
2.39995408514651	0.144689079975851\\
2.42852405610355	0.139813434194958\\
2.45709402706058	0.134876779474157\\
2.48566399801761	0.129868186691209\\
2.51423396897464	0.124775039838121\\
2.54280393993168	0.119582589140439\\
2.57137391088871	0.114273345550324\\
2.59994388184574	0.10882624160772\\
2.62851385280277	0.103215437878583\\
2.6570838237598	0.0974085727918642\\
2.68565379471684	0.0913641016760201\\
2.71422376567387	0.0850270694757905\\
2.7427937366309	0.0783220194248854\\
2.77136370758793	0.0711402406249339\\
2.79993367854497	0.0633146164154031\\
2.828503649502	0.054563148983625\\
2.85707362045903	0.0443342493780967\\
2.88564359141606	0.0311982528904233\\
2.91421356237309	0\\
};
\addlegendentry{Marcenko-Pastur distribution \eqref{eq:marcenko} with $c=0.5$}

\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.230769230769231\\
0.13	0.884615384615385\\
0.26	0.769230769230769\\
0.39	0.692307692307692\\
0.52	0.576923076923077\\
0.65	0.5\\
0.78	0.461538461538462\\
0.91	0.461538461538462\\
1.04	0.384615384615385\\
1.17	0.384615384615384\\
1.3	0.307692307692307\\
1.43	0.307692307692308\\
1.56	0.26923076923077\\
1.69	0.269230769230769\\
1.82	0.230769230769231\\
1.95	0.192307692307692\\
2.08	0.192307692307692\\
2.21	0.153846153846154\\
2.34	0.153846153846153\\
2.47	0.076923076923077\\
2.6	0.115384615384615\\
2.73	0.0769230769230767\\
2.86	0.0769230769230767\\
};
\addlegendentry{Empirical distribution histogram}

\end{axis}
\end{tikzpicture}%

==> semicircle_fig.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\scriptsize
\begin{axis}[%
width=2.621in,
height=1.866in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=0.4,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-2	0\\
-1.95959595959596	0.06365872942525\\
-1.91919191919192	0.0895665391360429\\
-1.87878787878788	0.109129250443286\\
-1.83838383838384	0.125353575699109\\
-1.7979797979798	0.139409977575227\\
-1.75757575757576	0.151901487890119\\
-1.71717171717172	0.163187865565038\\
-1.67676767676768	0.17350445003183\\
-1.63636363636364	0.183015316743589\\
-1.5959595959596	0.191840338337376\\
-1.55555555555556	0.200070292479357\\
-1.51515151515152	0.207775902647265\\
-1.47474747474747	0.215013550218888\\
-1.43434343434343	0.221829044769409\\
-1.39393939393939	0.228260203928808\\
-1.35353535353535	0.234338672780801\\
-1.31313131313131	0.240091240349262\\
-1.27272727272727	0.245540813497393\\
-1.23232323232323	0.250707151398219\\
-1.19191919191919	0.255607428883026\\
-1.15151515151515	0.260256675047744\\
-1.11111111111111	0.264668119316167\\
-1.07070707070707	0.268853467759932\\
-1.03030303030303	0.272823126108214\\
-0.98989898989899	0.276586381481645\\
-0.949494949494949	0.280151551792053\\
-0.909090909090909	0.283526109539519\\
-0.868686868686869	0.286716785135556\\
-0.828282828282828	0.289729653703338\\
-0.787878787878788	0.292570208429322\\
-0.747474747474747	0.295243422880904\\
-0.707070707070707	0.29775380420277\\
-0.666666666666667	0.300105438719035\\
-0.626262626262626	0.302302031169163\\
-0.585858585858586	0.304346938571744\\
-0.545454545454545	0.306243199525667\\
-0.505050505050505	0.307993559611523\\
-0.464646464646465	0.309600493438511\\
-0.424242424242424	0.311066223787309\\
-0.383838383838384	0.312392738222188\\
-0.343434343434343	0.313581803482522\\
-0.303030303030303	0.314634977911674\\
-0.262626262626263	0.31555362213789\\
-0.222222222222222	0.316338908185412\\
-0.181818181818182	0.316991827163208\\
-0.141414141414141	0.317513195652296\\
-0.101010101010101	0.317903660889791\\
-0.0606060606060606	0.318163704827662\\
-0.0202020202020201	0.31829364712625\\
0.0202020202020203	0.31829364712625\\
0.0606060606060606	0.318163704827662\\
0.101010101010101	0.317903660889791\\
0.141414141414141	0.317513195652296\\
0.181818181818182	0.316991827163208\\
0.222222222222222	0.316338908185412\\
0.262626262626263	0.31555362213789\\
0.303030303030303	0.314634977911674\\
0.343434343434343	0.313581803482522\\
0.383838383838384	0.312392738222188\\
0.424242424242424	0.311066223787309\\
0.464646464646465	0.309600493438511\\
0.505050505050505	0.307993559611523\\
0.545454545454545	0.306243199525667\\
0.585858585858586	0.304346938571744\\
0.626262626262626	0.302302031169163\\
0.666666666666667	0.300105438719035\\
0.707070707070707	0.29775380420277\\
0.747474747474747	0.295243422880904\\
0.787878787878788	0.292570208429322\\
0.828282828282828	0.289729653703338\\
0.868686868686869	0.286716785135556\\
0.909090909090909	0.283526109539519\\
0.949494949494949	0.280151551792053\\
0.98989898989899	0.276586381481645\\
1.03030303030303	0.272823126108214\\
1.07070707070707	0.268853467759932\\
1.11111111111111	0.264668119316167\\
1.15151515151515	0.260256675047744\\
1.19191919191919	0.255607428883026\\
1.23232323232323	0.250707151398219\\
1.27272727272727	0.245540813497393\\
1.31313131313131	0.240091240349262\\
1.35353535353535	0.234338672780801\\
1.39393939393939	0.228260203928808\\
1.43434343434343	0.221829044769409\\
1.47474747474747	0.215013550218888\\
1.51515151515152	0.207775902647265\\
1.55555555555556	0.200070292479357\\
1.5959595959596	0.191840338337376\\
1.63636363636364	0.183015316743589\\
1.67676767676768	0.173504450031829\\
1.71717171717172	0.163187865565038\\
1.75757575757576	0.151901487890119\\
1.7979797979798	0.139409977575227\\
1.83838383838384	0.125353575699109\\
1.87878787878788	0.109129250443286\\
1.91919191919192	0.0895665391360429\\
1.95959595959596	0.0636587294252498\\
2	0\\
};
\addlegendentry{Semi-circle distribution \eqref{eq:semicircle} with $\beta=2$}

\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-2	0.115384615384615\\
-1.74	0.230769230769231\\
-1.48	0.230769230769231\\
-1.22	0.269230769230769\\
-0.96	0.269230769230769\\
-0.7	0.307692307692308\\
-0.44	0.269230769230769\\
-0.18	0.307692307692308\\
0.0800000000000001	0.346153846153846\\
0.34	0.307692307692307\\
0.6	0.307692307692307\\
0.86	0.307692307692308\\
1.12	0.192307692307692\\
1.38	0.230769230769231\\
1.64	0.153846153846154\\
1.9	0.153846153846154\\
};
\addlegendentry{Empirical distribution histogram}

\end{axis}
\end{tikzpicture}%

==> semicircle_fig2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\scriptsize
\begin{axis}[%
width=2.621in,
height=1.866in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=0.4,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-2	0\\
-1.95959595959596	0.06365872942525\\
-1.91919191919192	0.0895665391360429\\
-1.87878787878788	0.109129250443286\\
-1.83838383838384	0.125353575699109\\
-1.7979797979798	0.139409977575227\\
-1.75757575757576	0.151901487890119\\
-1.71717171717172	0.163187865565038\\
-1.67676767676768	0.17350445003183\\
-1.63636363636364	0.183015316743589\\
-1.5959595959596	0.191840338337376\\
-1.55555555555556	0.200070292479357\\
-1.51515151515152	0.207775902647265\\
-1.47474747474747	0.215013550218888\\
-1.43434343434343	0.221829044769409\\
-1.39393939393939	0.228260203928808\\
-1.35353535353535	0.234338672780801\\
-1.31313131313131	0.240091240349262\\
-1.27272727272727	0.245540813497393\\
-1.23232323232323	0.250707151398219\\
-1.19191919191919	0.255607428883026\\
-1.15151515151515	0.260256675047744\\
-1.11111111111111	0.264668119316167\\
-1.07070707070707	0.268853467759932\\
-1.03030303030303	0.272823126108214\\
-0.98989898989899	0.276586381481645\\
-0.949494949494949	0.280151551792053\\
-0.909090909090909	0.283526109539519\\
-0.868686868686869	0.286716785135556\\
-0.828282828282828	0.289729653703338\\
-0.787878787878788	0.292570208429322\\
-0.747474747474747	0.295243422880904\\
-0.707070707070707	0.29775380420277\\
-0.666666666666667	0.300105438719035\\
-0.626262626262626	0.302302031169163\\
-0.585858585858586	0.304346938571744\\
-0.545454545454545	0.306243199525667\\
-0.505050505050505	0.307993559611523\\
-0.464646464646465	0.309600493438511\\
-0.424242424242424	0.311066223787309\\
-0.383838383838384	0.312392738222188\\
-0.343434343434343	0.313581803482522\\
-0.303030303030303	0.314634977911674\\
-0.262626262626263	0.31555362213789\\
-0.222222222222222	0.316338908185412\\
-0.181818181818182	0.316991827163208\\
-0.141414141414141	0.317513195652296\\
-0.101010101010101	0.317903660889791\\
-0.0606060606060606	0.318163704827662\\
-0.0202020202020201	0.31829364712625\\
0.0202020202020203	0.31829364712625\\
0.0606060606060606	0.318163704827662\\
0.101010101010101	0.317903660889791\\
0.141414141414141	0.317513195652296\\
0.181818181818182	0.316991827163208\\
0.222222222222222	0.316338908185412\\
0.262626262626263	0.31555362213789\\
0.303030303030303	0.314634977911674\\
0.343434343434343	0.313581803482522\\
0.383838383838384	0.312392738222188\\
0.424242424242424	0.311066223787309\\
0.464646464646465	0.309600493438511\\
0.505050505050505	0.307993559611523\\
0.545454545454545	0.306243199525667\\
0.585858585858586	0.304346938571744\\
0.626262626262626	0.302302031169163\\
0.666666666666667	0.300105438719035\\
0.707070707070707	0.29775380420277\\
0.747474747474747	0.295243422880904\\
0.787878787878788	0.292570208429322\\
0.828282828282828	0.289729653703338\\
0.868686868686869	0.286716785135556\\
0.909090909090909	0.283526109539519\\
0.949494949494949	0.280151551792053\\
0.98989898989899	0.276586381481645\\
1.03030303030303	0.272823126108214\\
1.07070707070707	0.268853467759932\\
1.11111111111111	0.264668119316167\\
1.15151515151515	0.260256675047744\\
1.19191919191919	0.255607428883026\\
1.23232323232323	0.250707151398219\\
1.27272727272727	0.245540813497393\\
1.31313131313131	0.240091240349262\\
1.35353535353535	0.234338672780801\\
1.39393939393939	0.228260203928808\\
1.43434343434343	0.221829044769409\\
1.47474747474747	0.215013550218888\\
1.51515151515152	0.207775902647265\\
1.55555555555556	0.200070292479357\\
1.5959595959596	0.191840338337376\\
1.63636363636364	0.183015316743589\\
1.67676767676768	0.173504450031829\\
1.71717171717172	0.163187865565038\\
1.75757575757576	0.151901487890119\\
1.7979797979798	0.139409977575227\\
1.83838383838384	0.125353575699109\\
1.87878787878788	0.109129250443286\\
1.91919191919192	0.0895665391360429\\
1.95959595959596	0.0636587294252498\\
2	0\\
};
\addlegendentry{Semi-circle distribution \eqref{eq:semicircle} with $\beta=2$}

\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-2	0.0763888888888889\\
-1.84	0.152777777777778\\
-1.68	0.1875\\
-1.52	0.222222222222222\\
-1.36	0.256944444444445\\
-1.2	0.256944444444445\\
-1.04	0.277777777777778\\
-0.88	0.284722222222222\\
-0.72	0.305555555555556\\
-0.56	0.305555555555555\\
-0.4	0.326388888888889\\
-0.24	0.3125\\
-0.0800000000000001	0.326388888888889\\
0.0800000000000001	0.3125\\
0.24	0.312500000000001\\
0.4	0.3125\\
0.56	0.298611111111111\\
0.72	0.291666666666667\\
0.88	0.277777777777778\\
1.04	0.263888888888889\\
1.2	0.243055555555556\\
1.36	0.215277777777778\\
1.52	0.1875\\
1.68	0.159722222222223\\
1.84	0.0833333333333333\\
2	0.0833333333333333\\
};
\addlegendentry{Empirical distribution histogram}

\end{axis}
\end{tikzpicture}%
